Convex Floating Bodies as Approximations of Bergman Sublevel Sets on Tube Domains

For a pseudoconvex tube domain, we prove estimates that relate the sublevel sets of its diagonal Bergman kernel to the floating bodies of its convex base. This allows us to associate a new affine invariant to any convex body.

==> drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.28569336bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95753718)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing.pdf}}%
    \put(0.30976647,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12314224\unitlength}\raggedright {\begin{equation*}\scalebox{3}{$C_\delta$}\end{equation*}}\end{minipage}}}%
    \put(0.79,0.10169854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\begin{minipage}{0.12314224\unitlength}\raggedright {\begin{equation*}\scalebox{3}{$S_{\delta}$}\end{equation*}}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> schemeii.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schemeii.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{783.5890625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6561179)%
    \put(0,0){\includegraphics[width=\unitlength]{schemeii.pdf}}%
    \put(0.57172825,0.08167546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18960375\unitlength}\raggedright {\begin{equation*}\scalebox{4} {$x+N(x)$}\end{equation*}}\end{minipage}}}%
    \put(0.5,0.3967094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05833962\unitlength}\raggedright {\begin{equation*}\scalebox{4} {$x$}\end{equation*}}\end{minipage}}}%
    \put(0.43609319,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05833962\unitlength}\raggedright {\begin{equation*}\scalebox{4} {$x^\delta$}\end{equation*}}\end{minipage}}}%
    \put(0.9057271,0.4202554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05833962\unitlength}\raggedright {\begin{equation*}\scalebox{4} {$\Delta(x,\delta)$}\end{equation*}}\end{minipage}}}%
    \put(0.76571202,0.62444406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05833962\unitlength}\raggedright {\begin{equation*}\scalebox{4} {$D$}\end{equation*}}\end{minipage}}}%
    \put(0.9057271,0.29482523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05833962\unitlength}\raggedright {\begin{equation*}\scalebox{4} {$H(x)$}\end{equation*}}\end{minipage}}}%
    \put(0.9057271,0.54276859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05833962\unitlength}\raggedright {\begin{equation*}\scalebox{4} {$H(x,\delta)$}\end{equation*}}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> sqtri.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sqtri.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{sqtri.pdf}}%
    \put(0.18630538,0.12776043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\begin{minipage}{0.12314224\unitlength}\raggedright {\begin{equation*}\scalebox{2}{$C_\delta$}\end{equation*}}\end{minipage}}}%
    \put(0.74051725,0.30570727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\begin{minipage}{0.12314224\unitlength}\raggedright {\begin{equation*}\scalebox{2}{$\widetilde T$}\end{equation*}}\end{minipage}}}%
    \put(0.51324454,0.30570727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\begin{minipage}{0.12314224\unitlength}\raggedright {\begin{equation*}\scalebox{2}S\end{equation*}}\end{minipage}}}%
    \put(0.27460815,0.30570727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\begin{minipage}{0.12314224\unitlength}\raggedright {\begin{equation*}\scalebox{2}T\end{equation*}}\end{minipage}}}%
  \end{picture}%
\endgroup%

